The origin of elements: the need for UV spectra

Thanks to the long-term collaborations between nuclear and astrophysics, we have good understanding on stellar nucleosynthesis, except for the elements around Ti and some neutron-capture elements. From the comparison between observations and Galactic chemical evolution models, it is necessary to have the rapid neutron-capture process associated with core-collapse supernovae, although the explosion mechanism is unknown. The impact of rotating massive stars is also shown in this paper. Many of the key elements can be exclusively obtained in the UV, and therefore without UV spectra it would not be possible to fully understand the origin of elements in the universe.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

